Integration of Declarative and Constraint Programming

Combining a set of existing constraint solvers into an integrated system of cooperating solvers is a useful and economic principle to solve hybrid constraint problems. In this paper we show that this approach can also be used to integrate different language paradigms into a unified framework. Furthermore, we study the syntactic, semantic and operational impacts of this idea for the amalgamation of declarative and constraint programming.

==> files/Architecture1.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pspicture}(0,0)(20,40)

\rput(10,30){\rnode{CP}{\psovalbox{\strut constraint pool\strut}}}

\rput(10,20){\rnode{CS}{\psovalbox{\parbox{5em}{\centering constraint solver $CS$}}}}

\rput(10,9){\rnode{C}{\psovalbox{\strut store $C$\strut}}}

\ncline{CS}{C}

\ncline{CP}{CS}

\end{pspicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% end of file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tplp-article"
%%% End: 

% LocalWords:  CP


==> files/Architecture2.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{pspicture}(0,0)(60,40)

\rput(30,37){\rnode{Pool}{\psovalbox{\strut constraint pool\strut}}}

\rput(30,27){\rnode{Meta}{\psovalbox{\strut meta constraint solver\strut}}}

\rput(12,14){\rnode{CS1}{\psovalbox{\parbox{5em}{\centering constraint solver $CS_1$}}}}
\rput(30,14){\dots}
\rput(48,14){\rnode{CSk}{\psovalbox{\parbox{5em}{\centering constraint solver $CS_k$}}}}

\rput(12,03){\rnode{C1}{\psovalbox{\strut store $C_1$\strut}}}
\rput(48,03){\rnode{Ck}{\psovalbox{\strut store $C_k$\strut}}}

\psframe[fillstyle=none,framearc=.3,linestyle=dashed](00,32)(60,08)
\rput[lt](02,30){\emph{control}}

\ncline{Pool}{Meta}
\nccurve[angleA=200,angleB=90]{<->}{Meta}{CS1}
\nccurve[angleA=340,angleB=90]{<->}{Meta}{CSk}
\ncline{CS1}{C1}
\ncline{CSk}{Ck}

\end{pspicture}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% end of file
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "tplp-article"
%%% End: 



==> files/architecture.fll.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11454,5111)(0,-10)
\whiten\path(3292,1914)(12,1914)(12,5084)
	(3292,5084)(3292,1914)
\path(3292,1914)(12,1914)(12,5084)
	(3292,5084)(3292,1914)
\whiten\path(8092,1899)(4322,1899)(4322,5069)
	(8092,5069)(8092,1899)
\path(8092,1899)(4322,1899)(4322,5069)
	(8092,5069)(8092,1899)
\whiten\path(11442,769)(7505,769)(7505,3939)
	(11442,3939)(11442,769)
\path(11442,769)(7505,769)(7505,3939)
	(11442,3939)(11442,769)
\put(6937,2506){\ellipse{750}{600}}
\put(10136,1368){\ellipse{750}{600}}
\put(9951,1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\nu}$}}}}
\put(6752,2436){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\nu}$}}}}
\put(1749,4589){\ellipse{2600}{450}}
\put(971,2542){\ellipse{1080}{700}}
\put(5337,2461){\ellipse{1080}{700}}
\put(6222,4573){\ellipse{3600}{600}}
\put(9480,3444){\ellipse{3700}{600}}
\put(8639,1319){\ellipse{1080}{700}}
\put(2463,2588){\ellipse{750}{600}}
\path(1767,4356)(1767,4136)
\thicklines
\path(3452,3421)(4202,3421)
\whiten\thinlines
\path(3962.000,3361.000)(4202.000,3421.000)(3962.000,3481.000)(3890.000,3421.000)(3962.000,3361.000)
\path(6232,4271)(6232,4051)
\path(9395,3138)(9395,2918)
\put(1482,3821){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(1662,2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(2954,2513){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(87,2513){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(5947,3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(6127,2421){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(4441,2406){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(8156,4200){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(8256,4046){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(10687,1297){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(9146,2598){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(9326,1283){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(7744,1298){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(702,4546){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $\ldots, Y =_{\cal FL} t, \ldots$}}}}
\put(4617,4516){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\ldots, \sigma_i, Y =_{\cal FL} t_i, \sigma_i(G_i), \ldots$}}}}
\put(7842,3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\ldots, \sigma_j, Y =_{\cal FL} t_j, \sigma_j(G_j), \ldots$}}}}
\path(772,3646)(2742,3646)
\path(2182,3186)(2432,2886)
\path(1252,3176)(1002,2896)
\put(727,3281){\arc{210}{1.5708}{3.1416}}
\put(727,4031){\arc{210}{3.1416}{4.7124}}
\put(2807,4031){\arc{210}{4.7124}{6.2832}}
\put(2807,3281){\arc{210}{0}{1.5708}}
\path(622,3281)(622,4031)
\path(727,4136)(2807,4136)
\path(2912,4031)(2912,3281)
\path(2807,3176)(727,3176)
\path(5237,3561)(7207,3561)
\path(6647,3101)(6897,2801)
\path(5717,3091)(5467,2811)
\put(5170,3201){\arc{210}{1.5708}{3.1416}}
\put(5170,3951){\arc{210}{3.1416}{4.7124}}
\put(7250,3951){\arc{210}{4.7124}{6.2832}}
\put(7250,3201){\arc{210}{0}{1.5708}}
\path(5065,3201)(5065,3951)
\path(5170,4056)(7250,4056)
\path(7355,3951)(7355,3201)
\path(7250,3096)(5170,3096)
\path(8436,2423)(10406,2423)
\path(9846,1963)(10096,1663)
\path(8916,1953)(8666,1673)
\put(8369,2063){\arc{210}{1.5708}{3.1416}}
\put(8369,2813){\arc{210}{3.1416}{4.7124}}
\put(10449,2813){\arc{210}{4.7124}{6.2832}}
\put(10449,2063){\arc{210}{0}{1.5708}}
\path(8264,2063)(8264,2813)
\path(8369,2918)(10449,2918)
\path(10554,2813)(10554,2063)
\path(10449,1958)(8369,1958)
\put(192,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}Program:}}}}
\put(417,91){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\ldots$}}}}
\put(417,466){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l_j \rightarrow r_j \ \where \ G_j$}}}}
\put(3717,841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\phi(t) \leadsto_{\sigma_i} (t_i,\sigma_i(G_i))$ and}}}}
\put(3717,466){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\phi(t) \leadsto_{\sigma_j} (t_j,\sigma_j(G_j))$.}}}}
\put(3417,1291){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}and it holds:}}}}
\put(417,841){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$l_i \rightarrow r_i \ \where \ G_i$}}}}
\put(695,3351){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\cal FL}$ ... $CS_{\nu}$ ...}}}}
\put(5143,3280){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\cal FL}$ ... $CS_{\nu}$ ...}}}}
\put(5127,2425){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\cal FL}$}}}}
\put(8342,2142){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\cal FL}$ ... $CS_{\nu}$ ...}}}}
\put(719,2583){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\cal FL}$}}}}
\put(717,2341){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$= \phi$}}}}
\put(2292,2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\nu}$}}}}
\put(8386,1257){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\cal FL}$}}}}
\end{picture}
}


==> files/architecture.tell.v1.eepic <==
\setlength{\unitlength}{0.00041667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10589,4422)(0,-10)
\whiten\path(7537,1225)(4287,1225)(4287,4395)
	(7537,4395)(7537,1225)
\path(7537,1225)(4287,1225)(4287,4395)
	(7537,4395)(7537,1225)
\whiten\path(3262,1218)(12,1218)(12,4388)
	(3262,4388)(3262,1218)
\path(3262,1218)(12,1218)(12,4388)
	(3262,4388)(3262,1218)
\put(5152,1870){\ellipse{750}{600}}
\put(6644,1873){\ellipse{750}{600}}
\put(4941,2548){\arc{210}{1.5708}{3.1416}}
\put(4941,3298){\arc{210}{3.1416}{4.7124}}
\put(6921,3298){\arc{210}{4.7124}{6.2832}}
\put(6921,2548){\arc{210}{0}{1.5708}}
\path(4836,2548)(4836,3298)
\path(4941,3403)(6921,3403)
\path(7026,3298)(7026,2548)
\path(6921,2443)(4941,2443)
\put(4931,2628){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\nu}$ ... $CS_{\mu}$ ...}}}}
\put(7519,1557){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(6459,1803){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\mu}$}}}}
\whiten\path(10297,305)(6927,305)(6927,3475)
	(10297,3475)(10297,305)
\path(10297,305)(6927,305)(6927,3475)
	(10297,3475)(10297,305)
\whiten\path(10577,12)(7207,12)(7207,3182)
	(10577,3182)(10577,12)
\path(10577,12)(7207,12)(7207,3182)
	(10577,3182)(10577,12)
\put(1629,3908){\ellipse{2600}{450}}
\put(2343,1907){\ellipse{750}{600}}
\put(9590,569){\ellipse{750}{600}}
\put(5892,3879){\ellipse{2600}{450}}
\put(8879,2571){\ellipse{2600}{450}}
\put(8098,568){\ellipse{750}{600}}
\put(848,1908){\ellipse{750}{600}}
\thicklines
\path(3415,2645)(4165,2645)
\whiten\thinlines
\path(3925.000,2585.000)(4165.000,2645.000)(3925.000,2705.000)(3853.000,2645.000)(3925.000,2585.000)
\path(1647,3675)(1647,3455)
\path(5939,3638)(5939,3418)
\path(8912,2354)(8912,2134)
\put(1362,3140){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(1542,1825){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(5654,3103){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(5834,1788){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(2835,1833){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(154,1817){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(626,3843){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault} $c_{0}, \ldots c, \ldots, c_{r}$}}}}
\put(4434,1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(7618,3702){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(7791,3567){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(8609,1802){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}MCS}}}}
\put(8744,480){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(10105,510){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(7408,487){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}...}}}}
\put(4840,3817){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$c_{0}, \ldots, c^{(1)}, \ldots, c_{r}$}}}}
\put(7816,2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$c_{0}, \ldots, c^{(n)}, \ldots, c_{r}$}}}}
\path(652,2965)(2622,2965)
\put(657,2600){\arc{210}{1.5708}{3.1416}}
\put(657,3350){\arc{210}{3.1416}{4.7124}}
\put(2637,3350){\arc{210}{4.7124}{6.2832}}
\put(2637,2600){\arc{210}{0}{1.5708}}
\path(552,2600)(552,3350)
\path(657,3455)(2637,3455)
\path(2742,3350)(2742,2600)
\path(2637,2495)(657,2495)
\path(1132,2495)(882,2215)
\path(4944,2928)(6914,2928)
\path(5424,2458)(5174,2178)
\path(2065,2501)(2315,2201)
\path(6318,2448)(6568,2148)
\path(7899,1627)(9869,1627)
\put(7904,1262){\arc{210}{1.5708}{3.1416}}
\put(7904,2012){\arc{210}{3.1416}{4.7124}}
\put(9884,2012){\arc{210}{4.7124}{6.2832}}
\put(9884,1262){\arc{210}{0}{1.5708}}
\path(7799,1262)(7799,2012)
\path(7904,2117)(9884,2117)
\path(9989,2012)(9989,1262)
\path(9884,1157)(7904,1157)
\path(9309,1167)(9559,867)
\path(8379,1157)(8129,877)
\put(147,535){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$tell(c,\C{\nu}) = (true, \Cp{\nu}, \cpp)$,}}}}
\put(147,160){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}where $c\in {\cal C}ons_{\nu}$ and $\cpp = \bigvee_{i\in\{1,\ldots,n\}} c^{(i)}$.}}}}
\put(680,2671){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\nu}$ ... $CS_{\mu}$ ...}}}}
\put(7911,1332){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}... $CS_{\nu}$ ... $CS_{\mu}$ ...}}}}
\put(4953,1815){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Cp{\nu}$}}}}
\put(7916,514){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\Cp{\nu}$}}}}
\put(9370,510){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\mu}$}}}}
\put(674,1834){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\nu}$}}}}
\put(2167,1832){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}$\C{\mu}$}}}}
\end{picture}
}

